Who's Asking? Audience-Conditioned Privatization

The abundance of user-generated conversational data makes the question of how to responsibly derive insights from confidential data without putting the individuals in it at risk ever more important. However, the majority of existing differentially private (DP) synthetic text generation (SDG) and anonymization approaches ignore the context of the data's downstream usage, which results in loss of important information. DP-SDG provides the same guarantee regardless of the recipient, and anonymization relies on predefined attribute categories. They both ignore the observation that an attribute that is harmless to one audience can be sensitive to another, and each audience typically needs only some attributes preserved. We propose Ext-Classify-Priv, a framework that (1) extracts the information types present in a corpus, (2) classifies which of them are private for a given audience following contextual integrity, and (3) protects only those attributes, using either anonymization or SDG with Feature-DP approaches. On Reddit data with 3 audiences, our audience-specific releases are more faithful than a single audience-agnostic release for every audience. On bioRxiv data, our SDG method improves MAUVE from 0.097 to 0.420 at epsilon=1 and on the proprietary real estate data, our anonymization method improves MAUVE from 0.698 to 0.959 over the best baselines.

==> approaches.tex <==
% =====================================================================
%  Preamble requirements:
%     \usepackage{tikz}
%     \usetikzlibrary{arrows.meta,fit,positioning}
%
%  Semantics of the palette, identical in both rows:
%     privcol (red)   -> private data D, sensitive spans, arrows into the
%                        mechanism; redacted spans are faint dotted red so
%                        you can see where the sensitive content was.
%     mechcol (blue)  -> the releasing mechanism: M_{eps,delta} (the Gaussian
%                        glyph marks that it is noisy; the mechanism itself
%                        stays opaque) and R.
%     relcol  (green) -> released data D-hat and arrows out of the mechanism.
%
%  Natural size is ~10.4 x 6.8 cm. To span the full two-column width, wrap
%  the tikzpicture in \resizebox{\textwidth}{!}{% ... }, but that scales the
%  height to ~11.6 cm; \resizebox{0.8\textwidth} is usually the better
%  compromise for a figure*.
%
%  \drec: arg 7 is the record style (privrec / relrec); args 4-6 are the
%  styles of the three text spans (pub / sen / syn / rdc).
% =====================================================================

\newcommand{\drec}[7]{%
  \node[#7] (#1) at (#2,#3) {};
  \draw[#4] ([xshift=-0.40cm,yshift=0.15cm]#1.center) -- ([xshift=0.40cm,yshift=0.15cm]#1.center);
  \draw[#5] ([xshift=-0.40cm]#1.center) -- ([xshift=0.40cm]#1.center);
  \draw[#6] ([xshift=-0.40cm,yshift=-0.15cm]#1.center) -- ([xshift=0.40cm,yshift=-0.15cm]#1.center);
}

% =====================================================================

\begin{figure*}[t]
\centering
\colorlet{privcol}{red!70}
\colorlet{mechcol}{blue!60}
\colorlet{relcol}{green!55!black}
\begin{tikzpicture}[
  >={Stealth[length=2mm]},
  font=\small,
  privrec/.style={draw=privcol!85,fill=privcol!7,rounded corners=0.8pt,
                  minimum width=1.05cm,minimum height=0.55cm,inner sep=0pt,line width=0.6pt},
  relrec/.style={draw=relcol!85,fill=relcol!6,rounded corners=0.8pt,
                  minimum width=1.05cm,minimum height=0.55cm,inner sep=0pt,line width=0.6pt},
  pub/.style={draw=black!32,line width=0.9pt},
  sen/.style={draw=privcol!90,line width=0.9pt},
  syn/.style={draw=relcol!45,line width=0.9pt},
  rdc/.style={draw=privcol!35,line width=0.9pt,dash pattern=on 1pt off 1.3pt},
  grp/.style={draw=black!35,dashed,rounded corners=3pt,inner sep=4pt},
  mech/.style={draw=mechcol,fill=mechcol!8,rounded corners=3pt,line width=0.9pt,
               text=mechcol!80!black,align=center},
  ln/.style={draw=privcol!60,line width=0.6pt},
  inar/.style={->,draw=privcol!70,line width=0.7pt},
  outar/.style={->,draw=relcol!70,line width=0.8pt},
  lbl/.style={font=\scriptsize\itshape},
  mth/.style={font=\footnotesize}
]

%% ============ TOP: DP synthetic data generation ============
\drec{t1}{0}{3.25}{pub}{sen}{pub}{privrec}
\drec{t2}{0}{2.63}{sen}{pub}{pub}{privrec}
\drec{t3}{0}{2.01}{pub}{pub}{sen}{privrec}
\node[grp,draw=privcol!45,fit=(t1)(t2)(t3),
      label={[text=privcol!85!black]below:$\mathcal{D}$}] (Dtop) {};

\coordinate (hubA) at (2.3,2.63);
\draw[ln] (t1.east) -- (hubA);
\draw[ln] (t2.east) -- (hubA);
\draw[ln] (t3.east) -- (hubA);

\node[mech,minimum width=2.35cm,minimum height=1.15cm] (M) at (4.85,2.63) {};
\node[anchor=center,text=mechcol!80!black] at ([xshift=-0.45cm]M.center)
  {$\mathcal{M}_{\varepsilon,\delta}$};
% small Gaussian glyph: noise, without implying it is added to the data
\begin{scope}[shift={([xshift=0.58cm,yshift=-0.16cm]M.center)}]
  \draw[mechcol!35,line width=0.5pt] (-0.34,0) -- (0.34,0);
  \draw[mechcol!85,line width=0.8pt]
    plot[domain=-1.6:1.6,samples=41,smooth] ({\x*0.20},{0.46*exp(-1.6*\x*\x)});
\end{scope}
\draw[inar] (hubA) -- (M.west);
\node[mth,text=black!70] at (4.85,1.55)
  {$\textcolor{relcol!85!black}{\hat{d}_j}\sim
    \textcolor{mechcol!80!black}{\mathcal{M}_{\varepsilon,\delta}}
    (\textcolor{privcol!85!black}{\mathcal{D}})$};

\coordinate (hubB) at (7.6,2.63);
\draw[outar] (M.east) -- node[mth,above,pos=0.55,text=relcol!85!black] {$\times m$} (hubB);

\drec{s1}{9.0}{3.25}{syn}{syn}{syn}{relrec}
\drec{s2}{9.0}{2.63}{syn}{syn}{syn}{relrec}
\drec{s3}{9.0}{2.01}{syn}{syn}{syn}{relrec}
\node[text=relcol!75!black] (dots) at (9.0,1.55) {$\vdots$};
\draw[outar] (hubB) -- (s1.west);
\draw[outar] (hubB) -- (s2.west);
\draw[outar] (hubB) -- (s3.west);
\node[grp,draw=relcol!45,fit=(s1)(s2)(s3)(dots),
      label={[text=relcol!85!black]below:$\hat{\mathcal{D}},\;|\hat{\mathcal{D}}|=m$}] (Dhtop) {};

\node[lbl,anchor=west,text=black!65] at (-0.75,4.15) {DP synthetic data generation};

\draw[black!22,dashed] (-0.9,0.70) -- (7.8,0.70);

%% ============ BOTTOM: anonymization ============
\drec{a1}{0}{-0.35}{pub}{sen}{pub}{privrec}
\drec{a2}{0}{-0.97}{sen}{pub}{pub}{privrec}
\drec{a3}{0}{-1.59}{pub}{pub}{sen}{privrec}
\node[grp,draw=privcol!45,fit=(a1)(a2)(a3),
      label={[text=privcol!85!black]below:$\mathcal{D}$}] (Dbot) {};

\node[mech,minimum size=0.6cm,inner sep=1pt,font=\footnotesize] (o1) at (4.85,-0.35) {$R$};
\node[mech,minimum size=0.6cm,inner sep=1pt,font=\footnotesize] (o2) at (4.85,-0.97) {$R$};
\node[mech,minimum size=0.6cm,inner sep=1pt,font=\footnotesize] (o3) at (4.85,-1.59) {$R$};

\drec{b1}{9.0}{-0.35}{pub}{rdc}{pub}{relrec}
\drec{b2}{9.0}{-0.97}{rdc}{pub}{pub}{relrec}
\drec{b3}{9.0}{-1.59}{pub}{pub}{rdc}{relrec}
\node[grp,draw=relcol!45,fit=(b1)(b2)(b3),
      label={[text=relcol!85!black]below:$\hat{\mathcal{D}},\;|\hat{\mathcal{D}}|=n$}] (Dhbot) {};

\foreach \i in {1,2,3}{
  \draw[inar] (a\i.east) -- (o\i.west);
  \draw[outar] (o\i.east) -- (b\i.west);
}
\node[mth,above,text=relcol!85!black] at (2.55,-0.20) {$1{:}1$};
\node[mth] at (4.85,-2.42) {$\textcolor{relcol!85!black}{\hat{d}_i}
  =\textcolor{mechcol!80!black}{R}(\textcolor{privcol!85!black}{d_i})$};

\node[lbl,anchor=west,text=black!65] at (-0.75,0.22) {Anonymization};

\end{tikzpicture}
\caption{Two families of privacy-preserving text release; private data in red,
released data in green, the releasing mechanism in blue. \textbf{Top:}
differentially private synthetic data generation consumes the private dataset
$\mathcal{D}$ as a whole: an $(\varepsilon,\delta)$-DP mechanism
$\mathcal{M}_{\varepsilon,\delta}$ -- private training, selection or voting,
with noise calibrated to the aggregate -- induces a distribution from which an
arbitrary number $m$ of synthetic records $\hat{d}_j$ can be drawn, so no
individual record is preserved. \textbf{Bottom:} anonymization instead applies a
record-wise reduction $R$, mapping each $d_i$ to $\hat{d}_i=R(d_i)$ by removing
its sensitive spans (red) and leaving the remaining content intact, so
$|\hat{\mathcal{D}}|=|\mathcal{D}|=n$.}
\label{fig:sdg-vs-anon}
\end{figure*}

==> diagram.tex <==
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,fit,positioning}
%
% Palette: red = private, green = public / released, blue = mechanisms, gray = neutral.
% \resizebox below scales the picture to \textwidth (lower it, e.g. 0.9\textwidth, to shrink further).
%
% \drecq{name}{x}{y}{s1}{s2}{s3}{s4}{nodestyle}: a record drawn as 4 attribute lines.
% \stab{name}{x}{y}{s1}{s2}{s3}{s4}: a 4-attribute table (header + 3 rows);
%     s1..s4 are column styles (neu / pub / sen).
% pic "audience": a person icon; \pic (u) at (x,y) {audience} gives node u-box around it.

\providecommand{\drecq}[8]{%
  \node[#8] (#1) at (#2,#3) {};
  \draw[#4] ([xshift=-0.38cm,yshift=0.18cm]#1.center) -- ([xshift=0.38cm,yshift=0.18cm]#1.center);
  \draw[#5] ([xshift=-0.38cm,yshift=0.06cm]#1.center) -- ([xshift=0.38cm,yshift=0.06cm]#1.center);
  \draw[#6] ([xshift=-0.38cm,yshift=-0.06cm]#1.center) -- ([xshift=0.38cm,yshift=-0.06cm]#1.center);
  \draw[#7] ([xshift=-0.38cm,yshift=-0.18cm]#1.center) -- ([xshift=0.38cm,yshift=-0.18cm]#1.center);
}
\providecommand{\scol}[3]{%
  \node[#3head] at ([xshift={(#2-2.5)*0.40cm},yshift=0.39cm]#1.center) {$a_{#2}$};
  \node[#3cell] at ([xshift={(#2-2.5)*0.40cm},yshift=0.13cm]#1.center) {};
  \node[#3cell] at ([xshift={(#2-2.5)*0.40cm},yshift=-0.13cm]#1.center) {};
  \node[#3cell] at ([xshift={(#2-2.5)*0.40cm},yshift=-0.39cm]#1.center) {};
}
\providecommand{\stab}[7]{%
  \node[minimum width=1.60cm,minimum height=1.04cm,inner sep=0pt] (#1) at (#2,#3) {};
  \scol{#1}{1}{#4}\scol{#1}{2}{#5}\scol{#1}{3}{#6}\scol{#1}{4}{#7}%
}

\begin{figure*}[t]
\centering
\colorlet{privcol}{red!70}
\colorlet{mechcol}{blue!60}
\colorlet{pubcol}{green!55!black}
\colorlet{audcol}{black!70}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >={Stealth[length=2mm]},
  font=\small,
  % audience (person) icon
  audience/.pic={
    \node[inner sep=0pt,minimum width=0.50cm,minimum height=0.60cm] (-box) at (0,0.03) {};
    \draw[audcol,fill=white,line width=0.9pt]
      (-0.24,-0.26) -- (-0.24,-0.10)
      .. controls (-0.24,0.00) and (-0.14,0.03) .. (0,0.03)
      .. controls (0.14,0.03) and (0.24,0.00) .. (0.24,-0.10)
      -- (0.24,-0.26);
    \draw[audcol,fill=white,line width=0.9pt] (0,0.19) circle (0.12);
  },
  % records
  privrec/.style={draw=privcol!85,fill=privcol!7,rounded corners=0.8pt,
                  minimum width=1.0cm,minimum height=0.54cm,inner sep=0pt,line width=0.6pt},
  relrec/.style={draw=pubcol!85,fill=pubcol!6,rounded corners=0.8pt,
                  minimum width=1.0cm,minimum height=0.54cm,inner sep=0pt,line width=0.6pt},
  neu/.style={draw=black!45,line width=0.9pt},
  keep/.style={draw=pubcol!85,line width=0.9pt},
  prot/.style={draw=pubcol!40,line width=0.9pt,dash pattern=on 2pt off 1.2pt},
  % table cells
  cell/.style={minimum width=0.40cm,minimum height=0.26cm,inner sep=0pt,
               draw=white,line width=0.6pt,font=\tiny},
  neuhead/.style={cell,fill=black!22,text=black!75},
  neucell/.style={cell,fill=black!7},
  pubhead/.style={cell,fill=pubcol!55,text=white},
  pubcell/.style={cell,fill=pubcol!16},
  senhead/.style={cell,fill=privcol!60,text=white},
  sencell/.style={cell,fill=privcol!16},
  % groups, steps, mechanisms
  grp/.style={draw=black!35,dashed,rounded corners=3pt,inner sep=3pt},
  stepbox/.style={draw=black!45,fill=black!3,rounded corners=3pt,line width=0.8pt,
               text=black!75,align=center,font=\footnotesize,
               minimum width=1.5cm,minimum height=0.9cm},
  mech/.style={draw=mechcol,fill=mechcol!8,rounded corners=3pt,line width=0.9pt,
               text=mechcol!80!black,align=center,font=\footnotesize,
               minimum width=1.75cm,minimum height=0.9cm,inner sep=2pt},
  % arrows
  inar/.style={->,draw=privcol!70,line width=0.7pt},
  outar/.style={->,draw=pubcol!70,line width=0.8pt},
  neuar/.style={->,draw=black!45,line width=0.7pt},
  audar/.style={->,draw=audcol,line width=0.7pt},
  % text
  lbl/.style={font=\scriptsize\itshape},
  audlbl/.style={font=\scriptsize,text=audcol,align=left},
  dlbl/.style={text=privcol!85!black,font=\small},
  stepnum/.style={circle,draw=black!55,inner sep=0.8pt,font=\scriptsize\bfseries,
                  text=black!70}
]

%% ============ (1) Extract ============
\drecq{r1}{0}{0.62}{neu}{neu}{neu}{neu}{privrec}
\drecq{r2}{0}{0}{neu}{neu}{neu}{neu}{privrec}
\drecq{r3}{0}{-0.62}{neu}{neu}{neu}{neu}{privrec}
\node[grp,draw=privcol!45,fit=(r1)(r2)(r3),
      label={[dlbl]left:$\mathcal{D}$}] (D) {};

\node[stepbox] (E) at (1.75,0) {schema\\extraction};
\draw[inar] (D.east) -- (E.west);

\stab{S}{3.75}{0}{neu}{neu}{neu}{neu}
\node[grp,fit=(S)] (Sg) {};
\node[font=\footnotesize,below=0pt of Sg,text=black!70] {$A=\{a_1,\dots,a_k\}$};
\draw[neuar] (E.east) -- (Sg.west);

%% ============ (2) Classify: one split per audience ============
\node[stepbox] (CIa) at (6.25,1.2)  {CI\\classification};
\node[stepbox] (CIb) at (6.25,-1.2) {CI\\classification};
\draw[neuar] (Sg.east) -- (5.10,0) |- (CIa.west);
\draw[neuar] (Sg.east) -- (5.10,0) |- (CIb.west);

% each audience sets the release context of its own classification
\pic (ua) at (6.25,2.34)   {audience};
\pic (ub) at (6.25,-2.40)  {audience};
\node[audlbl,anchor=west] at ([xshift=2pt]ua-box.east) {$R_1$\\[-2pt]{\tiny advertiser}};
\node[audlbl,anchor=west] at ([xshift=2pt]ub-box.east) {$R_2$\\[-2pt]{\tiny public re-post}};
\draw[audar] (ua-box.south) -- node[font=\scriptsize,left,text=audcol,inner sep=2pt] {$c_1$} (CIa.north);
\draw[audar] (ub-box.north) -- node[font=\scriptsize,left,text=audcol,inner sep=2pt] {$c_2$} (CIb.south);

\stab{T1}{8.30}{1.2}{sen}{sen}{sen}{pub}
\node[grp,fit=(T1)] (T1g) {};
\stab{T2}{8.30}{-1.2}{pub}{sen}{pub}{pub}
\node[grp,fit=(T2)] (T2g) {};
\draw[neuar] (CIa.east) -- (T1g.west);
\draw[neuar] (CIb.east) -- (T2g.west);
\node[font=\scriptsize,align=left,inner sep=0pt] at (8.30,0)
  {\textcolor{pubcol!55}{\rule{5pt}{5pt}}\,\textcolor{pubcol!85!black}{$A_{\mathrm{pub}}(c_j)$}\\[0pt]
   \textcolor{privcol!60}{\rule{5pt}{5pt}}\,\textcolor{privcol!85!black}{$A_{\mathrm{priv}}(c_j)$}};

%% ============ (3) Privatize ============
\node[mech] (P1) at (10.55,1.2)  {\textbf{SDG-CI}\\[-2pt]{\scriptsize or}\\[-2pt]\textbf{ANON-CI}};
\node[mech] (P2) at (10.55,-1.2) {\textbf{SDG-CI}\\[-2pt]{\scriptsize or}\\[-2pt]\textbf{ANON-CI}};
\draw[neuar] (T1g.east) -- (P1.west);
\draw[neuar] (T2g.east) -- (P2.west);

% the same private records feed every mechanism
\drecq{d1}{10.55}{2.25}{neu}{neu}{neu}{neu}{privrec}
\drecq{d2}{10.55}{-2.25}{neu}{neu}{neu}{neu}{privrec}
\node[dlbl,anchor=east] at (d1.west) {$\mathcal{D}$};
\node[dlbl,anchor=east] at (d2.west) {$\mathcal{D}$};
\draw[inar] (d1.south) -- (P1.north);
\draw[inar] (d2.north) -- (P2.south);

% released corpora: same records, different attributes privatized
\drecq{p1}{12.40}{1.80}{prot}{prot}{prot}{keep}{relrec}
\drecq{p2}{12.40}{1.20}{prot}{prot}{prot}{keep}{relrec}
\drecq{p3}{12.40}{0.60}{prot}{prot}{prot}{keep}{relrec}
\node[grp,draw=pubcol!45,fit=(p1)(p2)(p3),
      label={[text=pubcol!85!black,font=\small,inner sep=1pt]above:$\hat{\mathcal{D}}_1$}] (O1) {};
\drecq{q1}{12.40}{-0.60}{keep}{prot}{keep}{keep}{relrec}
\drecq{q2}{12.40}{-1.20}{keep}{prot}{keep}{keep}{relrec}
\drecq{q3}{12.40}{-1.80}{keep}{prot}{keep}{keep}{relrec}
\node[grp,draw=pubcol!45,fit=(q1)(q2)(q3),
      label={[text=pubcol!85!black,font=\small,inner sep=1pt]below:$\hat{\mathcal{D}}_2$}] (O2) {};
\draw[outar] (P1.east) -- (O1.west |- P1.east);
\draw[outar] (P2.east) -- (O2.west |- P2.east);

% each release goes to the audience that set its context
\pic (ua2) at (13.85,1.2)  {audience};
\pic (ub2) at (13.85,-1.2) {audience};
\node[audlbl,below=0pt of ua2-box] {$R_1$};
\node[audlbl,below=0pt of ub2-box] {$R_2$};
\draw[outar] (O1.east |- ua2-box.west) -- (ua2-box.west);
\draw[outar] (O2.east |- ub2-box.west) -- (ub2-box.west);

% % legend for released text
% \draw[keep] (13.20,0.12) -- (13.55,0.12);
% \node[lbl,anchor=west,text=black!65,inner sep=2pt] at (13.55,0.12) {kept as-is};
% \draw[prot] (13.20,-0.12) -- (13.55,-0.12);
% \node[lbl,anchor=west,text=black!65,inner sep=2pt] at (13.55,-0.12) {privatized};

%% ============ stage labels & separators ============
\draw[black!22,dashed] (4.88,-2.7) -- (4.88,2.7);
\draw[black!22,dashed] (9.42,-2.7) -- (9.42,2.7);

\node[stepnum] (n1) at (0.30,2.98) {1};
\node[lbl,anchor=west,text=black!65] at (n1.east) {Extract};
\node[stepnum] (n2) at (5.13,2.98) {2};
\node[lbl,anchor=west,text=black!65] at (n2.east) {Classify (per audience)};
\node[stepnum] (n3) at (9.67,2.98) {3};
\node[lbl,anchor=west,text=black!65] at (n3.east) {Privatize};

\end{tikzpicture}}
\caption{\small{Overview of Ext-Classify-Priv (private data in red, public and released data in green).
\textbf{(1)} Extract a schema with attributes $A=\{a_1,\dots,a_k\}$ from the private records $\mathcal{D}$.
\textbf{(2)} Each audience $R_j$ comes with its own release context $c_j$, which Classify uses to split $A$ into $A_{\mathrm{pub}}(c_j)$ and $A_{\mathrm{priv}}(c_j)$. The same corpus yields different splits: the advertiser $R_1$ gets three attributes protected, the public re-post $R_2$ only one.
\textbf{(3)} Privatize $\mathcal{D}$ with respect to $A_{\mathrm{priv}}(c_j)$ using SDG-CI or ANON-CI, and release $\hat{\mathcal{D}}_j$ to $R_j$. }}
\label{fig:pipeline}
\end{figure*}

==> diagram_old.tex <==
% ============================================================
%  Three-stage pipeline: Schema Construction -> Attribute
%  Partitioning -> Privatization
%  Compile with pdflatex (standalone).
% ============================================================
\documentclass[tikz,border=8pt]{standalone}
\usepackage{times}
\usetikzlibrary{arrows.meta,calc}

% ---------- palette ----------
\definecolor{arrowgray}{RGB}{150,150,150}
\definecolor{cellface} {RGB}{243,243,243}
\definecolor{cellline} {RGB}{205,205,205}
\definecolor{headface} {RGB}{196,196,196}
\definecolor{headline} {RGB}{170,170,170}
\definecolor{docline}  {RGB}{176,190,200}
\definecolor{pubgreen} {RGB}{ 41,138, 62}
\definecolor{privred}  {RGB}{232, 98, 98}
\definecolor{boxface}  {RGB}{244,244,244}
\definecolor{boxline}  {RGB}{200,200,200}

\begin{document}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  % ---- reusable styles ----
  cell/.style     ={draw=cellline, fill=cellface, rounded corners=1.2pt,
                    minimum size=6mm, inner sep=0pt},
  head/.style     ={cell, draw=headline, fill=headface},
  ccell/.style 2 args={draw=#1, fill=#1!#2, rounded corners=1.2pt,
                    minimum size=6mm, inner sep=0pt},
  stepbox/.style  ={draw=boxline, fill=boxface, rounded corners=3pt,
                    inner sep=4pt, minimum width=13mm, minimum height=8mm,
                    font=\large},
  doc/.style      ={draw=cellline, fill=white, rounded corners=3pt,
                    minimum width=12mm, minimum height=20mm},
  flow/.style     ={-{Stealth[length=3mm,width=2.6mm]}, arrowgray,
                    line width=1.1pt},
  caption/.style  ={font=\Large, anchor=north},
  tag/.style      ={font=\large}
]

% ---------- geometry constants (single source of truth) ----------
\def\pitch{0.72}                 % cell centre-to-centre distance
\def\half{0.30}                  % half a cell (6mm cells)

% ---------- helper: grid of cells ----------
% #1 centre x   #2 #columns   #3 #body rows
% #4 body style #5 header style
\newcommand{\cellgrid}[5]{%
  \pgfmathsetmacro{\xstart}{#1-(#2-1)*\pitch/2}%
  \pgfmathsetmacro{\ytop}{#3*\pitch/2}%
  \foreach \c in {1,...,#2}{%
    \pgfmathsetmacro{\xc}{\xstart+(\c-1)*\pitch}%
    \node[#5] at (\xc,\ytop) {};
    \foreach \r in {1,...,#3}{%
      \node[#4] at (\xc,{\ytop-\r*\pitch}) {};}}%
}

% ---------- helper: padlock ----------
% #1 centre x   #2 centre y   #3 colour   #4 = open/closed
\newcommand{\padlock}[4]{%
  \begin{scope}[draw=#3, line width=1.3pt, line cap=round]
    \draw[rounded corners=2pt] (#1-0.26,#2-0.22) rectangle (#1+0.26,#2+0.22);
    \if#4o% open shackle: hinged, swung to the right
      \draw (#1+0.06,#2+0.22) arc (200:20:0.19);
    \else % closed shackle: centred over the body
      \draw (#1-0.19,#2+0.22) arc (180:0:0.19);
    \fi
  \end{scope}%
}

% ================= STAGE 1: schema construction =================
% input document (centre x = 0)
\node[doc] (docin) at (0,0) {};
\foreach \y in {0.72,0.36,0,-0.36,-0.72}
  \draw[docline, line width=1pt, line cap=round] (-0.38,\y) -- (0.38,\y);

\node[stepbox] (s1) at (2.00,0) {Step 1};

% schema table: 4 columns, header + 4 body rows -> spans x 3.22..5.98
\cellgrid{4.60}{4}{4}{cell}{head}

% ================= STAGE 2: attribute partitioning ==============
\node[stepbox] (s2) at (7.40,0) {Step 2};

% public block: 2 columns -> spans x 8.74..10.06
\cellgrid{9.40}{2}{4}{{ccell={pubgreen}{18}}}{{ccell={pubgreen}{60}}}
\padlock{9.40}{2.32}{pubgreen}{o}
\node[tag, pubgreen] at (9.40,3.00) {Public};

% private block: 2 columns -> spans x 10.54..11.86
\cellgrid{11.20}{2}{4}{{ccell={privred}{15}}}{{ccell={privred}{45}}}
\padlock{11.20}{2.32}{privred}{c}
\node[tag, privred] at (11.20,3.00) {Private};

% ================= STAGE 3: privatization =======================
\node[stepbox, minimum width=24mm, minimum height=24mm,
      rounded corners=5pt] (s3) at (13.60,0) {};
\node[font=\large] at (13.60,-0.55) {Step 3};

% gear / mechanism glyph
\begin{scope}[draw=gray, line width=1pt, line cap=round]
  \draw (13.60,0.42) circle (0.34);
  \draw (13.60,0.42) circle (0.10);
  \foreach \a in {0,30,...,330}
    \draw (\a:0.40) ++(13.60,0.42) -- ++(\a:0.14);
\end{scope}

% output document with privatized (green) fields
\node[doc] (docout) at (16.20,0) {};
\foreach \y/\xa/\xb in {0.72/-0.38/-0.06, 0.36/0.02/0.38, 0/0/0,
                        -0.36/-0.38/-0.06, -0.72/0/0} {
  \draw[docline, line width=1pt, line cap=round]
        (16.20-0.38,\y) -- (16.20+0.38,\y);
  \ifdim\xa pt=\xb pt\relax\else
    \draw[pubgreen, line width=1.6pt, line cap=round]
          (16.20+\xa,\y) -- (16.20+\xb,\y);
  \fi
}

% ================= ARROWS =======================================
% Every arrow lives in an explicit gap between two elements, so no
% arrow can ever touch or overlap a shape.
\draw[flow] (0.75,0)   -- (1.25,0);    % doc      -> Step 1
\draw[flow] (2.75,0)   -- (3.10,0);    % Step 1   -> table
\draw[flow] (6.10,0)   -- (6.65,0);    % table    -> Step 2
\draw[flow] (8.15,0)   -- (8.62,0);    % Step 2   -> public/private
\draw[flow] (11.98,0)  -- (12.30,0);   % private  -> Step 3
\draw[flow] (14.90,0)  -- (15.50,0);   % Step 3   -> output doc

% ================= STAGE CAPTIONS ===============================
\node[caption] at (2.80,-2.55)  {Schema Construction};
\node[caption] at (9.30,-2.55)  {Attribute Partitioning};
\node[caption] at (14.90,-2.55) {Privatization};

\end{tikzpicture}
\end{document}

==> diagram_sdg.tex <==
%% ===========================================================================
%% diagram.tex -- DP synthetic-corpus pipeline
%%
%% This file is a FRAGMENT, not a standalone document: no \documentclass and
%% no \begin{document}. Drop it next to your main .tex and pull it in with
%%
%%     \input{diagram}
%%
%% PREAMBLE REQUIREMENTS (add these to your main document, once):
%%     \usepackage{tikz}
%%     \usepackage{amsmath,amssymb}
%%     \usepackage{array,colortbl}     % colortbl provides \arrayrulecolor
%%
%% WIDTH: the picture is ~24.8cm wide (roughly 5:1), so it is wrapped in
%% \resizebox{\textwidth}{!}{...}. Two-column classes should pub figure*
%% below; for a one-column document change both figure* -> figure.
%%
%% LABEL SIZE: font=\large inside the picture is deliberate -- \resizebox
%% shrinks everything by \textwidth/24.8cm (~0.63 in a two-column article),
%% which brings 12pt down to ~8pt. If your \textwidth differs a lot, step
%% this font up or down to pub the labels near 8pt.
%% ===========================================================================

%% TikZ setup used by this figure. Harmless to \input more than once; move to
%% your preamble instead if you prefer.
\usetikzlibrary{arrows.meta,positioning,calc,shadows}
\definecolor{cigreen}{RGB}{22,163,74}

\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    >={Stealth[length=2.2mm,width=1.8mm]},
    font=\large,
    node distance=11mm,
    % every plain box: identical height, so the row reads level
    box/.style     = {draw, fill=white, align=center, inner sep=5pt,
                      minimum height=15mm, minimum width=27mm},
    stack/.style   = {box, double copy shadow={shadow xshift=1.2mm,
                      shadow yshift=1.2mm, fill=white, draw=black}},
    norms/.style   = {draw=cigreen, dashed, thick, fill=cigreen!8,
                      align=center, inner sep=6pt},
    flow/.style    = {->, thick},
    pubflow/.style= {->, thick, cigreen},
    cilink/.style  = {->, thick, dashed, cigreen},
    lab/.style     = {inner sep=2pt, font=\large},
  ]

  %--------------------------------------------------------------- main row
  \node[stack, minimum width=30mm] (conv)
    {Conversations\\[1pt] $\mathcal{D}=\{d_i\}_{i=1}^{N}$};

  \node[box, right=of conv] (ext) {LLM\\Extractor};

  \node[box, right=of ext, minimum width=34mm, minimum height=20mm] (R)
    {\textbf{Tabular Schema} $S$\\[2pt]
     $\begin{array}{@{}c@{\hspace{7pt}}|@{\hspace{7pt}}c@{}}
        \begin{array}{@{}c@{\hspace{9pt}}c@{}}
          \multicolumn{2}{@{}c@{}}{\color{cigreen}\text{pub}}\\[1pt]
          \color{cigreen}a_1 & \color{cigreen}a_2\\[-1pt]
          \arrayrulecolor{cigreen}\hline
          \cdot & \cdot\\[-5pt]
          \cdot & \cdot
        \end{array}
        &
        \begin{array}{@{}c@{\hspace{9pt}}c@{}}
          \multicolumn{2}{@{}c@{}}{\text{privatize}}\\[1pt]
          a_3 & a_4\\[-1pt]
          \arrayrulecolor{black}\hline
          \cdot & \cdot\\[-5pt]
          \cdot & \cdot
        \end{array}
      \end{array}$};

  \node[stack, right=24mm of R, minimum width=30mm] (gen)
    {\textbf{featDP tabular}\\\textbf{generator} $G_a$};

  \node[box, right=of gen] (verb) {PE\\Loop};

  \node[stack, right=of verb] (out)
    {Synthetic\\corpus ${\mathcal{D}}_{syn}$};

  %--------------------------------------------------------------- horizontal flow
  \draw[flow] (conv) -- (ext);
  \draw[flow] (ext)  -- (R);

  % R -> G_a : privatized attributes on top, kept attributes below
  \draw[flow]     ($(R.east)+(0,0.45)$) -- node[lab, above]
                  {$A_{\mathrm{priv}}$} ($(gen.west)+(0,0.45)$);
  \draw[pubflow] ($(R.east)+(0,-0.45)$) -- node[lab, below]
                  {$A_{\mathrm{pub}}$ as-is} ($(gen.west)+(0,-0.45)$);

  \draw[flow] (gen)  -- node[lab, above] {${S_{syn}}$} (verb);
  \draw[flow] (verb) -- (out);

  %--------------------------------------------------------------- norms banner
  % single line, centred over the R -> G_a hand-off
  \node[norms, above=11mm of $(R.north)!0.5!(gen.north)$] (ci)
    {\textbf{Contextual-integrity norms}\quad
     per audience $o$: $\;\mathcal{S} = A^{o}_{\mathrm{pub}}\;\dot\cup\;A^{o}_{\mathrm{priv}}$};

  \draw[cilink] (ci.south -| R.north)   -- (R.north);
  \draw[cilink] (ci.south -| gen.north) -- (gen.north);

  %--------------------------------------------------------------- caption
  \node[anchor=north, align=center]
    at ($(conv.west)!0.5!(out.east) + (0,-1.6)$)
    {$\tilde A_{\mathrm{priv}} \sim G_o(\,\cdot \mid A_{\mathrm{pub}})$,\quad
     one generator per audience $o = 1,\dots,M$};

  \end{tikzpicture}%
  }
  \caption{%
    First, LLM maps each conversation
    $d_i \in \mathcal{D}$ to a row in tabular schema $S$. For every audience $o$, a contextual-integrity prompted LLM is tasked with 
    partitioning the schema into public attributes released as-is,
    $A^{o}_{\mathrm{pub}}$, and private attributes     $A^{o}_{\mathrm{priv}}$ that must be released with featDP. AIM-based featDP tabular generator $G_o$ samples the latter conditioned on the former to produce $S_{syn}$. Finally, LLM is prompted with the generated values to produce synthetic text in ${\mathcal{D}}_{syn}$.%
  }
  \label{fig:pipeline}
\end{figure*}

==> fig_spider_results_concise.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.245\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.5,-2.05) rectangle (2.5,2.1);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {$1/(1{+}\mathrm{KL})$};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {$1{-}\mathrm{TV}$};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {$1{-}\mathrm{JSD}$};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fair};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.479, KL=0.791, TV=0.422, JSD=0.099, Acc=0.5459, Gap=0.03788, Leak=0.003865
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.814) (38.57:0.949) (-12.86:0.983) (-64.29:1.532) (-115.71:0.928) (-167.14:1.636) (-218.57:1.693) (90.00:0.814)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0.0009662
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.698) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.002, TV=0.019, JSD=0.0105, Acc=0.7343, Gap=0.01347, Leak=0.1114
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.668) (-64.29:1.682) (-115.71:1.248) (-167.14:1.677) (-218.57:1.511) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.1144
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.506) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.159
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.430) (90.00:1.669)};
\end{tikzpicture}}
\caption{Reddit: ML vendor}
\label{fig:spider-aud1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.245\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.5,-2.05) rectangle (2.5,2.1);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {$1/(1{+}\mathrm{KL})$};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {$1{-}\mathrm{TV}$};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {$1{-}\mathrm{JSD}$};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fair};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.546, KL=0.569, TV=0.407, JSD=0.054, Acc=0.5072, Gap=0.01515, Leak=0.01771
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.928) (38.57:1.083) (-12.86:1.008) (-64.29:1.608) (-115.71:0.862) (-167.14:1.674) (-218.57:1.670) (90.00:0.928)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0.03543
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.640) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.001, TV=0.016, JSD=0.0082, Acc=0.7488, Gap=0.002525, Leak=0.3387
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.698) (-12.86:1.673) (-64.29:1.686) (-115.71:1.273) (-167.14:1.696) (-218.57:1.124) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.3437
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.116) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.3577
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.092) (90.00:1.669)};
\end{tikzpicture}}
\caption{Reddit: re-post}
\label{fig:spider-aud2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.245\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.5,-2.05) rectangle (2.5,2.1);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {$1/(1{+}\mathrm{KL})$};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {$1{-}\mathrm{TV}$};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {$1{-}\mathrm{JSD}$};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fair};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.4, KL=0.704, TV=0.495, JSD=0.162, Acc=0.6039, Gap=0.06229, Leak=0.003221
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.680) (38.57:0.998) (-12.86:0.858) (-64.29:1.425) (-115.71:1.027) (-167.14:1.594) (-218.57:1.695) (90.00:0.680)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0.001074
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.698) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.700) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.004, TV=0.028, JSD=0.0131, Acc=0.7295, Gap=0.06229, Leak=0.2354
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.693) (-12.86:1.652) (-64.29:1.678) (-115.71:1.240) (-167.14:1.594) (-218.57:1.300) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.2571
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.263) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.2817
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.221) (90.00:1.669)};
\end{tikzpicture}}
\caption{Reddit: advertiser}
\label{fig:spider-aud3}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.245\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.5,-2.05) rectangle (2.5,2.1);
  \draw[gray!22] (90.00:0.425) -- (30.00:0.425) -- (-30.00:0.425) -- (-90.00:0.425) -- (-150.00:0.425) -- (-210.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (30.00:0.850) -- (-30.00:0.850) -- (-90.00:0.850) -- (-150.00:0.850) -- (-210.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (30.00:1.275) -- (-30.00:1.275) -- (-90.00:1.275) -- (-150.00:1.275) -- (-210.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (30.00:1.700) -- (-30.00:1.700) -- (-90.00:1.700) -- (-150.00:1.700) -- (-210.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (30.00:1.7);
  \node[anchor=210.00, inner sep=2pt] at (30.00:1.78) {$1/(1{+}\mathrm{KL})$};
  \draw[gray!22] (0,0) -- (-30.00:1.7);
  \node[anchor=150.00, inner sep=2pt] at (-30.00:1.78) {$1{-}\mathrm{TV}$};
  \draw[gray!22] (0,0) -- (-90.00:1.7);
  \node[anchor=90.00, inner sep=2pt] at (-90.00:1.78) {$1{-}\mathrm{JSD}$};
  \draw[gray!22] (0,0) -- (-150.00:1.7);
  \node[anchor=30.00, inner sep=2pt] at (-150.00:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-210.00:1.7);
  \node[anchor=330.00, inner sep=2pt] at (-210.00:1.78) {Privacy};
  % SDG-CI: MAUVE=0.42, KL=1.75, TV=0.463, JSD=0.124, Acc=0.7465, Leak=0
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.714) (30.00:0.618) (-30.00:0.913) (-90.00:1.489) (-150.00:1.269) (-210.00:1.700) (90.00:0.714)};
  % MAPLE: MAUVE=0.097, KL=3.217, TV=0.689, JSD=0.444, Acc=0.5563, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.165) (30.00:0.403) (-30.00:0.529) (-90.00:0.945) (-150.00:0.946) (-210.00:1.700) (90.00:0.165)};
  % AugPE: MAUVE=0.028, KL=6.417, TV=0.791, JSD=0.405, Acc=0.8099, Leak=0.02347
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.048) (30.00:0.229) (-30.00:0.355) (-90.00:1.011) (-150.00:1.377) (-210.00:1.660) (90.00:0.048)};
  % AN-CI: MAUVE=0.999, KL=0.019, TV=0.077, JSD=0.0467, Acc=0.4225, Leak=0.36
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.698) (30.00:1.668) (-30.00:1.569) (-90.00:1.621) (-150.00:0.718) (-210.00:1.088) (90.00:1.698)};
  % RUPTA: MAUVE=1, KL=0.011, TV=0.037, JSD=0.0296, Acc=0.8662, Leak=0.3797
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (30.00:1.682) (-30.00:1.637) (-90.00:1.650) (-150.00:1.473) (-210.00:1.055) (90.00:1.700)};
  % Check123: MAUVE=0.998, KL=0.024, TV=0.077, JSD=0.0527, Acc=0.3873, Leak=0.4393
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.697) (30.00:1.660) (-30.00:1.569) (-90.00:1.610) (-150.00:0.658) (-210.00:0.953) (90.00:1.697)};
\end{tikzpicture}}
\caption{bioRxiv}
\label{fig:spider-ds2}
\end{subfigure}
\par\smallskip
{\scriptsize
\textbf{SDG}:\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\qquad
\textbf{Anon.}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~ANON-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~1-2-3 Check
}
\caption{Results of SDG ($\varepsilon=1$) and anonymization methods. (a)--(c) Reddit released to three audiences with 6, 8, and 2 public attributes (Tab.~\ref{tab:audiences_reddit}), (d) bioRxiv with its default split (Tab.~\ref{tab:audiences_datasets}). Baselines release the same data for every audience, so only our methods change across (a)--(c). Axes, clockwise from top: MAUVE, $1/(1{+}\mathrm{KL})$, $1{-}\mathrm{TV}$, $1{-}\mathrm{JSD}$, TSTR accuracy (Acc), fairness $1{-}|\Delta|$ (Fair, Reddit only), and privacy $1{-}$AIA leakage (Priv). All axes are higher-is-better.}
\label{fig:spider_audiences}\label{fig:spider_datasets}
\end{figure*}

==> results_audiences_realestate.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {FID};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {KL};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {TV};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {AIA};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {JSD};
  % SDG-CI: FID=0.121, MAUVE=0.181, KL=3.149, TV=0.605, AIA=0.1001, Acc=0.541, JSD=0.433
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.736) (38.57:0.428) (-12.86:1.077) (-64.29:0.702) (-115.71:1.640) (-167.14:1.404) (-218.57:1.310) (90.00:0.736)};
  % MAPLE: FID=0.111, MAUVE=0.109, KL=5.722, TV=0.703, AIA=0.0969, Acc=0.531, JSD=0.482
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.889) (38.57:0.309) (-12.86:0.548) (-64.29:0.461) (-115.71:1.591) (-167.14:1.335) (-218.57:1.700) (90.00:0.889)};
  % AugPE: FID=0.158, MAUVE=0.025, KL=7.562, TV=0.821, AIA=0.1016, Acc=0.362, JSD=0.29
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.170) (38.57:0.170) (-12.86:0.170) (-64.29:0.170) (-115.71:1.663) (-167.14:0.170) (-218.57:0.170) (90.00:0.170)};
  % AN-CI: FID=0.062, MAUVE=0.907, KL=0.169, TV=0.227, AIA=0.008, Acc=0.551, JSD=0.386
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.639) (38.57:1.629) (-12.86:1.690) (-64.29:1.633) (-115.71:0.231) (-167.14:1.473) (-218.57:0.935) (90.00:1.639)};
  % RUPTA: FID=0.065, MAUVE=0.937, KL=0.14, TV=0.217, AIA=0.007, Acc=0.536, JSD=0.392
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.593) (38.57:1.678) (-12.86:1.696) (-64.29:1.658) (-115.71:0.216) (-167.14:1.369) (-218.57:0.983) (90.00:1.593)};
  % Check123: FID=0.062, MAUVE=0.89, KL=0.176, TV=0.233, AIA=0.004, Acc=0.565, JSD=0.403
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.639) (38.57:1.601) (-12.86:1.688) (-64.29:1.619) (-115.71:0.170) (-167.14:1.569) (-218.57:1.070) (90.00:1.639)};
\end{tikzpicture}}
\caption{External Analytics}
\label{fig:spider-aud1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {FID};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {KL};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {TV};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {AIA};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {JSD};
  % SDG-CI: FID=0.13, MAUVE=0.152, KL=3.6, TV=0.64, AIA=0.0985, Acc=0.578, JSD=0.471
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.598) (38.57:0.380) (-12.86:0.985) (-64.29:0.616) (-115.71:1.616) (-167.14:1.659) (-218.57:1.612) (90.00:0.598)};
  % MAPLE: FID=0.111, MAUVE=0.109, KL=5.722, TV=0.703, AIA=0.0969, Acc=0.531, JSD=0.482
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.889) (38.57:0.309) (-12.86:0.548) (-64.29:0.461) (-115.71:1.591) (-167.14:1.335) (-218.57:1.700) (90.00:0.889)};
  % AugPE: FID=0.158, MAUVE=0.025, KL=7.562, TV=0.821, AIA=0.1016, Acc=0.362, JSD=0.29
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.170) (38.57:0.170) (-12.86:0.170) (-64.29:0.170) (-115.71:1.663) (-167.14:0.170) (-218.57:0.170) (90.00:0.170)};
  % AN-CI: FID=0.068, MAUVE=0.86, KL=0.22, TV=0.25, AIA=0.01, Acc=0.584, JSD=0.452
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.547) (38.57:1.551) (-12.86:1.679) (-64.29:1.577) (-115.71:0.262) (-167.14:1.700) (-218.57:1.461) (90.00:1.547)};
  % RUPTA: FID=0.065, MAUVE=0.937, KL=0.14, TV=0.217, AIA=0.007, Acc=0.536, JSD=0.392
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.593) (38.57:1.678) (-12.86:1.696) (-64.29:1.658) (-115.71:0.216) (-167.14:1.369) (-218.57:0.983) (90.00:1.593)};
  % Check123: FID=0.062, MAUVE=0.89, KL=0.176, TV=0.233, AIA=0.004, Acc=0.565, JSD=0.403
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.639) (38.57:1.601) (-12.86:1.688) (-64.29:1.619) (-115.71:0.170) (-167.14:1.569) (-218.57:1.070) (90.00:1.639)};
\end{tikzpicture}}
\caption{Re-post on another channel}
\label{fig:spider-aud2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {FID};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {KL};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {TV};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {AIA};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {JSD};
  % SDG-CI: FID=0.098, MAUVE=0.34, KL=2.1, TV=0.52, AIA=0.104, Acc=0.508, JSD=0.398
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:1.088) (38.57:0.691) (-12.86:1.293) (-64.29:0.912) (-115.71:1.700) (-167.14:1.176) (-218.57:1.031) (90.00:1.088)};
  % MAPLE: FID=0.111, MAUVE=0.109, KL=5.722, TV=0.703, AIA=0.0969, Acc=0.531, JSD=0.482
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.889) (38.57:0.309) (-12.86:0.548) (-64.29:0.461) (-115.71:1.591) (-167.14:1.335) (-218.57:1.700) (90.00:0.889)};
  % AugPE: FID=0.158, MAUVE=0.025, KL=7.562, TV=0.821, AIA=0.1016, Acc=0.362, JSD=0.29
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.170) (38.57:0.170) (-12.86:0.170) (-64.29:0.170) (-115.71:1.663) (-167.14:0.170) (-218.57:0.170) (90.00:0.170)};
  % AN-CI: FID=0.058, MAUVE=0.95, KL=0.12, TV=0.2, AIA=0.022, Acc=0.522, JSD=0.351
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.700) (-12.86:1.700) (-64.29:1.700) (-115.71:0.445) (-167.14:1.273) (-218.57:0.656) (90.00:1.700)};
  % RUPTA: FID=0.065, MAUVE=0.937, KL=0.14, TV=0.217, AIA=0.007, Acc=0.536, JSD=0.392
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.593) (38.57:1.678) (-12.86:1.696) (-64.29:1.658) (-115.71:0.216) (-167.14:1.369) (-218.57:0.983) (90.00:1.593)};
  % Check123: FID=0.062, MAUVE=0.89, KL=0.176, TV=0.233, AIA=0.004, Acc=0.565, JSD=0.403
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.639) (38.57:1.601) (-12.86:1.688) (-64.29:1.619) (-115.71:0.170) (-167.14:1.569) (-218.57:1.070) (90.00:1.639)};
\end{tikzpicture}}
\caption{Advertisement Company}
\label{fig:spider-aud3}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~AN-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Check123
}
\caption{Audience-adaptive behavior on Reddit; audiences and their attribute splits are listed in Table~\ref{tab:audiences_realestate}. The audience-agnostic baselines (MAPLE, Aug-PE, RUPTA, Check123) are identical in every panel, while SDG-CI and AN-CI adapt to each audience. Axes are min--max normalized to $[0.1,1]$ jointly across panels, with FID, KL and TV inverted so that the outer ring is always better.}
\label{fig:spider_audiences}
\end{figure*}

==> results_audiences_reddit.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {1$-|\Delta|$};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.546, KL=0.569, TV=0.407, LenW=11.2, Acc=0.5072, Gap=0.01515, Leak=0.01771
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.928) (38.57:1.083) (-12.86:1.008) (-64.29:1.529) (-115.71:0.862) (-167.14:1.674) (-218.57:1.670) (90.00:0.928)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, LenW=36.5, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.245) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, LenW=45.1, Acc=0.5217, Gap=0.08418, Leak=0.03543
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.172) (-115.71:0.887) (-167.14:1.557) (-218.57:1.640) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.001, TV=0.016, LenW=5.1, Acc=0.7488, Gap=0.002525, Leak=0.3387
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.698) (-12.86:1.673) (-64.29:1.618) (-115.71:1.273) (-167.14:1.696) (-218.57:1.124) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, LenW=24.2, Acc=0.7246, Gap=0.05303, Leak=0.3437
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.369) (-115.71:1.232) (-167.14:1.610) (-218.57:1.116) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, LenW=72.9, Acc=0.6715, Gap=0.02946, Leak=0.3577
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:0.983) (-115.71:1.142) (-167.14:1.650) (-218.57:1.092) (90.00:1.669)};
\end{tikzpicture}}
\caption{External Analytics}
\label{fig:spider-aud1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {1$-|\Delta|$};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.479, KL=0.791, TV=0.422, LenW=12.7, Acc=0.5459, Gap=0.03788, Leak=0.003865
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.814) (38.57:0.949) (-12.86:0.983) (-64.29:1.508) (-115.71:0.928) (-167.14:1.636) (-218.57:1.693) (90.00:0.814)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, LenW=36.5, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.245) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, LenW=45.1, Acc=0.5217, Gap=0.08418, Leak=0.0009662
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.172) (-115.71:0.887) (-167.14:1.557) (-218.57:1.698) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.002, TV=0.019, LenW=12.1, Acc=0.7343, Gap=0.01347, Leak=0.1114
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.668) (-64.29:1.517) (-115.71:1.248) (-167.14:1.677) (-218.57:1.511) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, LenW=24.2, Acc=0.7246, Gap=0.05303, Leak=0.1144
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.369) (-115.71:1.232) (-167.14:1.610) (-218.57:1.506) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, LenW=72.9, Acc=0.6715, Gap=0.02946, Leak=0.159
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:0.983) (-115.71:1.142) (-167.14:1.650) (-218.57:1.430) (90.00:1.669)};
\end{tikzpicture}}
\caption{Re-post on another channel}
\label{fig:spider-aud2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {1$-|\Delta|$};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.4, KL=0.704, TV=0.495, LenW=9.2, Acc=0.6039, Gap=0.06229, Leak=0.003221
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.680) (38.57:0.998) (-12.86:0.858) (-64.29:1.557) (-115.71:1.027) (-167.14:1.594) (-218.57:1.695) (90.00:0.680)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, LenW=36.5, Acc=0.5266, Gap=0.002525, Leak=0.001074
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.245) (-115.71:0.895) (-167.14:1.696) (-218.57:1.698) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, LenW=45.1, Acc=0.5217, Gap=0.08418, Leak=0
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.172) (-115.71:0.887) (-167.14:1.557) (-218.57:1.700) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.004, TV=0.028, LenW=10.1, Acc=0.7295, Gap=0.06229, Leak=0.2354
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.693) (-12.86:1.652) (-64.29:1.544) (-115.71:1.240) (-167.14:1.594) (-218.57:1.300) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, LenW=24.2, Acc=0.7246, Gap=0.05303, Leak=0.2571
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.369) (-115.71:1.232) (-167.14:1.610) (-218.57:1.263) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, LenW=72.9, Acc=0.6715, Gap=0.02946, Leak=0.2817
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:0.983) (-115.71:1.142) (-167.14:1.650) (-218.57:1.221) (90.00:1.669)};
\end{tikzpicture}}
\caption{Advertisement Company}
\label{fig:spider-aud3}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~AN-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Check123
}
\caption{Audience-conditioned generation on Reddit. Audiences and their attribute splits are listed in Table~\ref{tab:audiences_reddit}. All axes are higher-is-better.}
\label{fig:spider_audiences}
\end{figure*}

==> results_datasets.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {1$-|\Delta|$};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.546, KL=0.569, TV=0.407, LenW=11.2, Acc=0.5072, Gap=0.01515, Leak=0.01771
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.928) (38.57:1.083) (-12.86:1.008) (-64.29:1.529) (-115.71:0.862) (-167.14:1.674) (-218.57:1.670) (90.00:0.928)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, LenW=36.5, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.245) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, LenW=45.1, Acc=0.5217, Gap=0.08418, Leak=0.03543
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.172) (-115.71:0.887) (-167.14:1.557) (-218.57:1.640) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.001, TV=0.016, LenW=5.1, Acc=0.7391, Gap=0.003367, Leak=0.3387
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.698) (-12.86:1.673) (-64.29:1.618) (-115.71:1.257) (-167.14:1.694) (-218.57:1.124) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, LenW=24.2, Acc=0.7246, Gap=0.03367, Leak=0.3437
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.369) (-115.71:1.232) (-167.14:1.643) (-218.57:1.116) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, LenW=72.9, Acc=0.6812, Gap=0.04966, Leak=0.3577
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:0.983) (-115.71:1.158) (-167.14:1.616) (-218.57:1.092) (90.00:1.669)};
\end{tikzpicture}}
\caption{Reddit}
\label{fig:spider-ds1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (18.00:0.425) -- (-54.00:0.425) -- (-126.00:0.425) -- (-198.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (18.00:0.850) -- (-54.00:0.850) -- (-126.00:0.850) -- (-198.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (18.00:1.275) -- (-54.00:1.275) -- (-126.00:1.275) -- (-198.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (18.00:1.700) -- (-54.00:1.700) -- (-126.00:1.700) -- (-198.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (18.00:1.7);
  \node[anchor=198.00, inner sep=2pt] at (18.00:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-54.00:1.7);
  \node[anchor=126.00, inner sep=2pt] at (-54.00:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-126.00:1.7);
  \node[anchor=54.00, inner sep=2pt] at (-126.00:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-198.00:1.7);
  \node[anchor=342.00, inner sep=2pt] at (-198.00:1.78) {Privacy};
  % SDG-CI: MAUVE=0.42, KL=1.75, TV=0.463, LenW=72.2, Leak=0
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.714) (18.00:0.618) (-54.00:0.913) (-126.00:0.987) (-198.00:1.700) (90.00:0.714)};
  % MAPLE: MAUVE=0.097, KL=3.217, TV=0.689, LenW=55, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.165) (18.00:0.403) (-54.00:0.529) (-126.00:1.097) (-198.00:1.700) (90.00:0.165)};
  % AugPE: MAUVE=0.028, KL=6.417, TV=0.791, LenW=568.6, Leak=0.02347
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.048) (18.00:0.229) (-54.00:0.355) (-126.00:0.254) (-198.00:1.660) (90.00:0.048)};
  % AN-CI: MAUVE=0.999, KL=0.019, TV=0.077, LenW=10.8, Leak=0.36
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.698) (18.00:1.668) (-54.00:1.569) (-126.00:1.534) (-198.00:1.088) (90.00:1.698)};
  % RUPTA: MAUVE=1, KL=0.011, TV=0.037, LenW=11, Leak=0.3797
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (18.00:1.682) (-54.00:1.637) (-126.00:1.532) (-198.00:1.055) (90.00:1.700)};
  % Check123: MAUVE=0.998, KL=0.024, TV=0.077, LenW=53.7, Leak=0.4393
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.697) (18.00:1.660) (-54.00:1.569) (-126.00:1.106) (-198.00:0.953) (90.00:1.697)};
\end{tikzpicture}}
\caption{bioRxiv}
\label{fig:spider-ds2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (18.00:0.425) -- (-54.00:0.425) -- (-126.00:0.425) -- (-198.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (18.00:0.850) -- (-54.00:0.850) -- (-126.00:0.850) -- (-198.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (18.00:1.275) -- (-54.00:1.275) -- (-126.00:1.275) -- (-198.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (18.00:1.700) -- (-54.00:1.700) -- (-126.00:1.700) -- (-198.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (54.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (18.00:1.7);
  \node[anchor=198.00, inner sep=2pt] at (18.00:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-54.00:1.7);
  \node[anchor=126.00, inner sep=2pt] at (-54.00:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-126.00:1.7);
  \node[anchor=54.00, inner sep=2pt] at (-126.00:1.78) {Len-sim};
  \draw[gray!22] (0,0) -- (-198.00:1.7);
  \node[anchor=342.00, inner sep=2pt] at (-198.00:1.78) {Privacy};
  % SDG-CI: MAUVE=0.08, KL=4.732, TV=0.704, LenW=235.8, Leak=0.08501
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.136) (18.00:0.297) (-54.00:0.503) (-126.00:0.506) (-198.00:1.555) (90.00:0.136)};
  % MAPLE: MAUVE=0.065, KL=3.997, TV=0.733, LenW=328.8, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.111) (18.00:0.340) (-54.00:0.454) (-126.00:0.396) (-198.00:1.700) (90.00:0.111)};
  % AugPE: MAUVE=0.01, KL=10.93, TV=0.926, LenW=1301, Leak=0.002237
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.017) (18.00:0.143) (-54.00:0.126) (-126.00:0.121) (-198.00:1.696) (90.00:0.017)};
  % AN-CI: MAUVE=0.959, KL=0.115, TV=0.16, LenW=31, Leak=0.4
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.630) (18.00:1.525) (-54.00:1.428) (-126.00:1.298) (-198.00:1.020) (90.00:1.630)};
  % RUPTA: MAUVE=0.698, KL=0.668, TV=0.269, LenW=26.3, Leak=0.3951
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.187) (18.00:1.019) (-54.00:1.243) (-126.00:1.346) (-198.00:1.028) (90.00:1.187)};
  % Check123: MAUVE=0.607, KL=0.458, TV=0.315, LenW=139.2, Leak=0.3752
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.032) (18.00:1.166) (-54.00:1.165) (-126.00:0.711) (-198.00:1.062) (90.00:1.032)};
\end{tikzpicture}}
\caption{RealEstate}
\label{fig:spider-ds3}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~AN-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Check123
}
\caption{Cross-dataset comparison. All axes are higher-is-better. Audiences and their attribute splits are listed in Table~\ref{tab:audiences_datasets}.}
\label{fig:spider_datasets}
\end{figure*}

==> schema.tex <==
% Requires: \usepackage{tikz} \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,shapes.symbols}
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  node distance=6mm and 8mm,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, minimum width=18mm, inner sep=3pt, fill=white},
  data/.style={box, fill=gray!12},
  llm/.style={box, fill=blue!10},
  priv/.style={box, fill=orange!15},
  result/.style={box, fill=green!12, thick},
  pass/.style={font=\scriptsize\bfseries, gray!70!black},
  note/.style={font=\scriptsize, text=gray!60!black, align=center},
  arr/.style={-{Latex[length=2mm]}, thick},
  panel/.style={draw, dashed, rounded corners=4pt, inner sep=6pt},
  title/.style={font=\small\bfseries, anchor=south west}
]

%---------------- Top: Prompted schema design (ACTG) ----------------
\node[data] (t3) {Dataset description\\Workload description\\\#features $K$};
\node[llm, right=of t3] (llm3) {LLM\\{\tiny schema prompt}};
\node[box, right=of llm3] (fl) {Feature list\\{\tiny name, values,}\\{\tiny desc., rationale}};
\node[result, right=of fl] (s3) {Schema};

\draw[arr] (t3) -- (llm3);
\draw[arr] (llm3) -- (fl);
\draw[arr] (fl) -- (s3);

\node[note, below=1mm of t3] (n5) {+ public examples (opt.)};
\node[note, below=1mm of llm3] (n6) {no private data\\$\varepsilon{=}0$};
\node[note, below=1mm of fl] (n6b) {orthogonal or\\hierarchical};
\node[note, below=1mm of s3] (n7) {$K$ fields\\$\le$50 values, Other / N/A};

\begin{scope}[on background layer]
  \node[panel, fit=(t3)(s3)(n5)(n6)(n6b)(n7)] (P3) {};
\end{scope}
\node[title] at (P3.north west) {Prompted schema design (ACTG)};

%---------------- Middle: LLM baseline (non-private) ----------------
\node[data, anchor=north west] (t1) at ([yshift=-30mm]t3.south west) {$N$ transcripts};
\node[box, right=of t1] (emb) {Embed\\{\tiny MiniLM, $L_2$-norm}};
\node[box, right=of emb] (kc) {$k$-center\\greedy};
\node[llm, right=of kc] (llm1) {LLM};
\node[result, right=of llm1] (s1) {Schema};

\draw[arr] (t1) -- (emb);
\draw[arr] (emb) -- (kc);
\draw[arr] (kc) -- node[above, note] {$k{=}5$} (llm1);
\draw[arr] (llm1) -- (s1);
\node[note, below=1mm of llm1] (n1) {ICL prompt};
\node[note, below=1mm of s1] (n2) {$\le$20 fields\\2--15 values};

\begin{scope}[on background layer]
  \node[panel, fit=(t1)(s1)(n1)(n2)] (P1) {};
\end{scope}
\node[title] at (P1.north west) {LLM baseline (non-private)};

%---------------- Bottom: DP schema construction ----------------
\node[data, anchor=north west] (t2) at ([yshift=-30mm]t1.south west) {$N$ transcripts};
\node[llm, right=of t2] (ex) {Extract\\{\tiny $\le P{=}5$ attrs/doc}};
\node[box, right=of ex] (agg) {Count $c_s$\\{\tiny $s\in\mathcal{S}(D)$, $\Delta_2{=}\sqrt{P}$}};
\node[priv, right=of agg] (gm) {Gaussian\\noise\,+\,thr.~$\tau$};
\node[llm, right=of gm] (cl) {LLM\\cluster/filter};
\node[result, right=of cl] (s2) {DP Schema};

\draw[arr] (t2) -- (ex);
\draw[arr] (ex) -- (agg);
\draw[arr] (agg) -- (gm);
\draw[arr] (gm) -- node[above, note] {$\tilde c_s \ge \tau$} (cl);
\draw[arr] (cl) -- (s2);

\node[pass, above=1mm of ex] (p1) {Pass 1};
\node[pass, above=1mm of agg] {Pass 2};
\node[pass, above=1mm of gm] {Pass 3};
\node[pass, above=1mm of cl] {Pass 4};

\node[note, below=1mm of ex] (n3) {local, dedup\\$\varepsilon{=}0$};
\node[note, below=1mm of agg] (n3b) {data-dependent\\candidate set};
\node[note, below=1mm of gm] (n4) {$(\varepsilon,\delta_1{+}\delta_2)$-DP\\{\tiny $\tau{=}1{+}\sigma\Phi^{-1}(1{-}\delta_2/P)$}};
\node[note, below=1mm of cl] (n4b) {post-processing\\$\varepsilon{=}0$};

\begin{scope}[on background layer]
  \node[panel, fit=(t2)(s2)(p1)(n3)(n3b)(n4)(n4b)] (P2) {};
\end{scope}
\node[title] at (P2.north west) {DP schema construction};

\end{tikzpicture}
\caption{Schema construction. Top: ACTG-style prompted schema design \cite{hu2025actg}, where the schema is written from \textbf{human knowledge} (dataset and workload descriptions) without private data; each private document is then annotated against the schema by a trusted oracle LLM. Middle: non-private LLM baseline. Bottom: four-pass DP schema construction; only Pass~3 consumes privacy budget, and the positive threshold $\tau$ guards against releasing strings that exist only because of a single transcript, since the candidate set $\mathcal{S}(D)$ is itself data-dependent.}
\label{fig:schema-pipeline}
\end{figure*}

==> spider_fig1_reddit_audiences.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fairness};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.479, KL=0.791, TV=0.422, JSD=0.099, Acc=0.5459, Gap=0.03788, Leak=0.003865
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.814) (38.57:0.949) (-12.86:0.983) (-64.29:1.532) (-115.71:0.928) (-167.14:1.636) (-218.57:1.693) (90.00:0.814)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0.0009662
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.698) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.002, TV=0.019, JSD=0.0105, Acc=0.7343, Gap=0.01347, Leak=0.1114
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.668) (-64.29:1.682) (-115.71:1.248) (-167.14:1.677) (-218.57:1.511) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.1144
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.506) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.159
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.430) (90.00:1.669)};
\end{tikzpicture}}
\caption{External Analytics}
\label{fig:spider-aud1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fairness};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.546, KL=0.569, TV=0.407, JSD=0.054, Acc=0.5072, Gap=0.01515, Leak=0.01771
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.928) (38.57:1.083) (-12.86:1.008) (-64.29:1.608) (-115.71:0.862) (-167.14:1.674) (-218.57:1.670) (90.00:0.928)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0.03543
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.640) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.001, TV=0.016, JSD=0.0082, Acc=0.7488, Gap=0.002525, Leak=0.3387
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.698) (-12.86:1.673) (-64.29:1.686) (-115.71:1.273) (-167.14:1.696) (-218.57:1.124) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.3437
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.116) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.3577
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.092) (90.00:1.669)};
\end{tikzpicture}}
\caption{Re-post on another channel}
\label{fig:spider-aud2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.325\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fairness};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.4, KL=0.704, TV=0.495, JSD=0.162, Acc=0.6039, Gap=0.06229, Leak=0.003221
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.680) (38.57:0.998) (-12.86:0.858) (-64.29:1.425) (-115.71:1.027) (-167.14:1.594) (-218.57:1.695) (90.00:0.680)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0.001074
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.698) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.700) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.004, TV=0.028, JSD=0.0131, Acc=0.7295, Gap=0.06229, Leak=0.2354
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.693) (-12.86:1.652) (-64.29:1.678) (-115.71:1.240) (-167.14:1.594) (-218.57:1.300) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.2571
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.263) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.2817
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.221) (90.00:1.669)};
\end{tikzpicture}}
\caption{Advertisement Company}
\label{fig:spider-aud3}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~ANON-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~1-2-3 Check
}
\caption{Audience-conditioned generation on Reddit. All axes are higher-is-better. Audience attribute splits are in Table~\ref{tab:audiences_reddit}. The other baselines provide the same release regardless of the audience. }
\label{fig:spider_audiences}
\end{figure*}


==> spider_fig3_datasets.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (38.57:0.425) -- (-12.86:0.425) -- (-64.29:0.425) -- (-115.71:0.425) -- (-167.14:0.425) -- (-218.57:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (38.57:0.850) -- (-12.86:0.850) -- (-64.29:0.850) -- (-115.71:0.850) -- (-167.14:0.850) -- (-218.57:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (38.57:1.275) -- (-12.86:1.275) -- (-64.29:1.275) -- (-115.71:1.275) -- (-167.14:1.275) -- (-218.57:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (38.57:1.700) -- (-12.86:1.700) -- (-64.29:1.700) -- (-115.71:1.700) -- (-167.14:1.700) -- (-218.57:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (64.29:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (38.57:1.7);
  \node[anchor=218.57, inner sep=2pt] at (38.57:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-12.86:1.7);
  \node[anchor=167.14, inner sep=2pt] at (-12.86:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-64.29:1.7);
  \node[anchor=115.71, inner sep=2pt] at (-64.29:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-115.71:1.7);
  \node[anchor=64.29, inner sep=2pt] at (-115.71:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-167.14:1.7);
  \node[anchor=12.86, inner sep=2pt] at (-167.14:1.78) {Fairness};
  \draw[gray!22] (0,0) -- (-218.57:1.7);
  \node[anchor=321.43, inner sep=2pt] at (-218.57:1.78) {Privacy};
  % SDG-CI: MAUVE=0.479, KL=0.791, TV=0.422, JSD=0.099, Acc=0.5459, Gap=0.03788, Leak=0.003865
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.814) (38.57:0.949) (-12.86:0.983) (-64.29:1.532) (-115.71:0.928) (-167.14:1.636) (-218.57:1.693) (90.00:0.814)};
  % MAPLE: MAUVE=0.35, KL=1.178, TV=0.535, JSD=0.257, Acc=0.5266, Gap=0.002525, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.595) (38.57:0.781) (-12.86:0.790) (-64.29:1.263) (-115.71:0.895) (-167.14:1.696) (-218.57:1.700) (90.00:0.595)};
  % AugPE: MAUVE=0.027, KL=10.56, TV=0.814, JSD=0.188, Acc=0.5217, Gap=0.08418, Leak=0.0009662
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.046) (38.57:0.147) (-12.86:0.316) (-64.29:1.380) (-115.71:0.887) (-167.14:1.557) (-218.57:1.698) (90.00:0.046)};
  % AN-CI: MAUVE=1, KL=0.002, TV=0.019, JSD=0.0105, Acc=0.7343, Gap=0.01347, Leak=0.1114
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.668) (-64.29:1.682) (-115.71:1.248) (-167.14:1.677) (-218.57:1.511) (90.00:1.700)};
  % RUPTA: MAUVE=1, KL=0.002, TV=0.013, JSD=0.0162, Acc=0.7246, Gap=0.05303, Leak=0.1144
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (38.57:1.697) (-12.86:1.678) (-64.29:1.672) (-115.71:1.232) (-167.14:1.610) (-218.57:1.506) (90.00:1.700)};
  % Check123: MAUVE=0.982, KL=0.065, TV=0.11, JSD=0.0484, Acc=0.6715, Gap=0.02946, Leak=0.159
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.669) (38.57:1.596) (-12.86:1.513) (-64.29:1.618) (-115.71:1.142) (-167.14:1.650) (-218.57:1.430) (90.00:1.669)};
\end{tikzpicture}}
\caption{Reddit}
\label{fig:spider-ds1}
\end{subfigure}\hspace{0.04\textwidth}
\begin{subfigure}[t]{0.32\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (30.00:0.425) -- (-30.00:0.425) -- (-90.00:0.425) -- (-150.00:0.425) -- (-210.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (30.00:0.850) -- (-30.00:0.850) -- (-90.00:0.850) -- (-150.00:0.850) -- (-210.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (30.00:1.275) -- (-30.00:1.275) -- (-90.00:1.275) -- (-150.00:1.275) -- (-210.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (30.00:1.700) -- (-30.00:1.700) -- (-90.00:1.700) -- (-150.00:1.700) -- (-210.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (30.00:1.7);
  \node[anchor=210.00, inner sep=2pt] at (30.00:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-30.00:1.7);
  \node[anchor=150.00, inner sep=2pt] at (-30.00:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-90.00:1.7);
  \node[anchor=90.00, inner sep=2pt] at (-90.00:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-150.00:1.7);
  \node[anchor=30.00, inner sep=2pt] at (-150.00:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-210.00:1.7);
  \node[anchor=330.00, inner sep=2pt] at (-210.00:1.78) {Privacy};
  % SDG-CI: MAUVE=0.42, KL=1.75, TV=0.463, JSD=0.124, Acc=0.7465, Leak=0
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.714) (30.00:0.618) (-30.00:0.913) (-90.00:1.489) (-150.00:1.269) (-210.00:1.700) (90.00:0.714)};
  % MAPLE: MAUVE=0.097, KL=3.217, TV=0.689, JSD=0.444, Acc=0.5563, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.165) (30.00:0.403) (-30.00:0.529) (-90.00:0.945) (-150.00:0.946) (-210.00:1.700) (90.00:0.165)};
  % AugPE: MAUVE=0.028, KL=6.417, TV=0.791, JSD=0.405, Acc=0.8099, Leak=0.02347
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.048) (30.00:0.229) (-30.00:0.355) (-90.00:1.011) (-150.00:1.377) (-210.00:1.660) (90.00:0.048)};
  % AN-CI: MAUVE=0.999, KL=0.019, TV=0.077, JSD=0.0467, Acc=0.4225, Leak=0.36
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.698) (30.00:1.668) (-30.00:1.569) (-90.00:1.621) (-150.00:0.718) (-210.00:1.088) (90.00:1.698)};
  % RUPTA: MAUVE=1, KL=0.011, TV=0.037, JSD=0.0296, Acc=0.8662, Leak=0.3797
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.700) (30.00:1.682) (-30.00:1.637) (-90.00:1.650) (-150.00:1.473) (-210.00:1.055) (90.00:1.700)};
  % Check123: MAUVE=0.998, KL=0.024, TV=0.077, JSD=0.0527, Acc=0.3873, Leak=0.4393
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.697) (30.00:1.660) (-30.00:1.569) (-90.00:1.610) (-150.00:0.658) (-210.00:0.953) (90.00:1.697)};
\end{tikzpicture}}
\caption{bioRxiv}
\label{fig:spider-ds2}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~ANON-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~1-2-3 Check
}
\caption{Cross-dataset comparison. All axes are higher-is-better. Audience attribute splits are in Table~\ref{tab:audiences_datasets}. }
\label{fig:spider_datasets}
\end{figure*}


==> spider_fig_realestate.tex <==
\begin{figure*}[t]
\centering
\definecolor{sdgA}{rgb}{0.05,0.25,0.60}
\definecolor{sdgB}{rgb}{0.20,0.50,0.85}
\definecolor{sdgC}{rgb}{0.40,0.75,0.95}
\definecolor{anoA}{rgb}{0.70,0.10,0.10}
\definecolor{anoB}{rgb}{0.93,0.40,0.10}
\definecolor{anoC}{rgb}{0.96,0.70,0.20}
\tikzset{spider/.style={line width=0.9pt, fill opacity=0.05, mark size=1.3pt, mark options={solid, fill opacity=1}}}
\begin{subfigure}[t]{0.40\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (30.00:0.425) -- (-30.00:0.425) -- (-90.00:0.425) -- (-150.00:0.425) -- (-210.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (30.00:0.850) -- (-30.00:0.850) -- (-90.00:0.850) -- (-150.00:0.850) -- (-210.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (30.00:1.275) -- (-30.00:1.275) -- (-90.00:1.275) -- (-150.00:1.275) -- (-210.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (30.00:1.700) -- (-30.00:1.700) -- (-90.00:1.700) -- (-150.00:1.700) -- (-210.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (60.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (30.00:1.7);
  \node[anchor=210.00, inner sep=2pt] at (30.00:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-30.00:1.7);
  \node[anchor=150.00, inner sep=2pt] at (-30.00:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-90.00:1.7);
  \node[anchor=90.00, inner sep=2pt] at (-90.00:1.78) {1$-$JSD};
  \draw[gray!22] (0,0) -- (-150.00:1.7);
  \node[anchor=30.00, inner sep=2pt] at (-150.00:1.78) {Acc};
  \draw[gray!22] (0,0) -- (-210.00:1.7);
  \node[anchor=330.00, inner sep=2pt] at (-210.00:1.78) {Privacy};
  % SDG-CI: MAUVE=0.225, KL=2.57, TV=0.583, JSD=0.163, Acc=0.327, Leak=0.07383
  \draw[sdgA, solid, mark=*, spider, fill=sdgA] plot coordinates {(90.00:0.383) (30.00:0.476) (-30.00:0.709) (-90.00:1.423) (-150.00:0.556) (-210.00:1.574) (90.00:0.383)};
  % MAPLE: MAUVE=0.128, KL=3.608, TV=0.608, JSD=0.126, Acc=0.26, Leak=0
  \draw[sdgB, dashed, mark=square*, spider, fill=sdgB] plot coordinates {(90.00:0.218) (30.00:0.369) (-30.00:0.666) (-90.00:1.486) (-150.00:0.442) (-210.00:1.700) (90.00:0.218)};
  % AugPE: MAUVE=0.01, KL=10.93, TV=0.926, JSD=0.391, Acc=0.313, Leak=0.006711
  \draw[sdgC, densely dotted, mark=triangle*, spider, fill=sdgC] plot coordinates {(90.00:0.017) (30.00:0.143) (-30.00:0.126) (-90.00:1.035) (-150.00:0.532) (-210.00:1.689) (90.00:0.017)};
\end{tikzpicture}}
\caption{SDG}
\label{fig:spider-re-sdg}
\end{subfigure}\hspace{0.04\textwidth}
\begin{subfigure}[t]{0.40\textwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\footnotesize]
  \useasboundingbox (-2.75,-1.95) rectangle (2.75,2.15);
  \draw[gray!22] (90.00:0.425) -- (0.00:0.425) -- (-90.00:0.425) -- (-180.00:0.425) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (45.00:0.425) {0.25};
  \draw[gray!22] (90.00:0.850) -- (0.00:0.850) -- (-90.00:0.850) -- (-180.00:0.850) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (45.00:0.850) {0.5};
  \draw[gray!22] (90.00:1.275) -- (0.00:1.275) -- (-90.00:1.275) -- (-180.00:1.275) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (45.00:1.275) {0.75};
  \draw[gray!35] (90.00:1.700) -- (0.00:1.700) -- (-90.00:1.700) -- (-180.00:1.700) -- cycle;
  \node[gray, font=\tiny, inner sep=1pt] at (45.00:1.700) {1};
  \draw[gray!22] (0,0) -- (90.00:1.7);
  \node[anchor=270.00, inner sep=2pt] at (90.00:1.78) {MAUVE};
  \draw[gray!22] (0,0) -- (0.00:1.7);
  \node[anchor=180.00, inner sep=2pt] at (0.00:1.78) {1/(1+KL)};
  \draw[gray!22] (0,0) -- (-90.00:1.7);
  \node[anchor=90.00, inner sep=2pt] at (-90.00:1.78) {1$-$TV};
  \draw[gray!22] (0,0) -- (-180.00:1.7);
  \node[anchor=0.00, inner sep=2pt] at (-180.00:1.78) {Privacy};
  % AN-CI: MAUVE=0.959, KL=0.115, TV=0.16, Leak=0.4
  \draw[anoA, solid, mark=*, spider, fill=anoA] plot coordinates {(90.00:1.630) (0.00:1.525) (-90.00:1.428) (-180.00:1.020) (90.00:1.630)};
  % RUPTA: MAUVE=0.698, KL=0.668, TV=0.269, Leak=0.3951
  \draw[anoB, dashed, mark=square*, spider, fill=anoB] plot coordinates {(90.00:1.187) (0.00:1.019) (-90.00:1.243) (-180.00:1.028) (90.00:1.187)};
  % Check123: MAUVE=0.607, KL=0.458, TV=0.315, Leak=0.3752
  \draw[anoC, densely dotted, mark=triangle*, spider, fill=anoC] plot coordinates {(90.00:1.032) (0.00:1.166) (-90.00:1.165) (-180.00:1.062) (90.00:1.032)};
\end{tikzpicture}}
\caption{Anonymization}
\label{fig:spider-re-anon}
\end{subfigure}
\par\medskip
{\footnotesize
\textbf{SDG} ($\varepsilon=1$):\quad \tikz[baseline=-0.6ex]\draw[sdgA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~SDG-CI\quad \tikz[baseline=-0.6ex]\draw[sdgB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~MAPLE\quad \tikz[baseline=-0.6ex]\draw[sdgC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~Aug-PE\\[2pt]
\textbf{Anonymization}:\quad \tikz[baseline=-0.6ex]\draw[anoA, solid, line width=0.9pt, mark=*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~ANON-CI\quad \tikz[baseline=-0.6ex]\draw[anoB, dashed, line width=0.9pt, mark=square*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~RUPTA\quad \tikz[baseline=-0.6ex]\draw[anoC, densely dotted, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark options={solid}] plot coordinates {(0,0) (0.35,0) (0.7,0)};~1-2-3 Check
}
\caption{RealEstate results. All axes are higher-is-better. SDG and anonymization use different attribute splits (Appendix~\ref{app:realestate}).}
\label{fig:spider_realestate}
\end{figure*}

